Knock-Knock: Black-Box, Platform-Agnostic DRAM Address-Mapping Reverse Engineering

Modern Systems-on-Chip (SoCs) employ undocumented linear address-scrambling functions to obfuscate DRAM addressing, which complicates DRAM-aware performance optimizations and hinders proactive security analysis of DRAM-based attacks; most notably, Rowhammer. Although previous work tackled the issue of reversing physical-to-DRAM mapping, existing heuristic-based reverse-engineering approaches are partial, costly, and impractical for comprehensive recovery. This paper establishes a rigorous theoretical foundation and provides efficient practical algorithms for black-box, complete physical-to-DRAM address-mapping recovery. We first formulate the reverse-engineering problem within a linear algebraic model over the finite field GF(2). We characterize the timing fingerprints of row-buffer conflicts, proving a relationship between a bank addressing matrix and an empirically constructed matrix of physical addresses. Based on this characterization, we develop an efficient, noise-robust, and fully platform-agnostic algorithm to recover the full bank-mask basis in polynomial time, a significant improvement over the exponential search from previous works. We further generalize our model to complex row mappings, introducing new hardware-based hypotheses that enable the automatic recovery of a row basis instead of previous human-guided contributions. Evaluations across embedded and server-class architectures confirm our method's effectiveness, successfully reconstructing known mappings and uncovering previously unknown scrambling functions. Our method provides a 99% recall and accuracy on all tested platforms. Most notably, Knock-Knock runs in under a few minutes, even on systems with more than 500GB of DRAM, showcasing the scalability of our method. Our approach provides an automated, principled pathway to accurate DRAM reverse engineering.

==> figures/addresses.tex <==
% --- Colors ---
\definecolor{coreBlue}{RGB}{ 70,140,210}%
\definecolor{extGray} {RGB}{180,180,180}%
\definecolor{dramRed} {RGB}{200, 70,  80}%
% Optional: field colors
\definecolor{colCh}{RGB}{0,0,0}%
\definecolor{colDm}{RGB}{0,0,0}%
\definecolor{colRk}{RGB}{0,0,0}%
\definecolor{colBk}{RGB}{0,0,0}%
\definecolor{colRow}{RGB}{0,0,0}%
\definecolor{colCol}{RGB}{0,0,0}%
% --- Styles ---
\tikzset{
  bigbox/.style  ={draw,rounded corners,thick,align=center,
                   minimum width=3.3cm,minimum height=1.6cm,
                   fill=#1!18, font=\huge, inner sep=10pt},
  smallbox/.style={draw,rounded corners,thick,align=center,
                   font=\huge,fill=#1!10,inner sep=4pt},
  arrow/.style   ={ultra thick,-Stealth},
  lab/.style     ={font=\huge},
}%
% --- Figure starts here ---
\begin{tikzpicture}[node distance=4.5cm,lab,trim left=(core.west)]

% 1. CPU core (VA)
\node[bigbox=coreBlue] (core) {CPU Core\\ Virtual Address\\ \ttfamily 0xFBAD};

% 2. Memory controller (decodes PA)
\node[bigbox=extGray,right=of core] (mcu) {Memory\\Controller};

% 3. DRAM device
\node[bigbox=dramRed,right=of mcu,minimum width=4.3cm] (dram)
      {DRAM Device};

% --- Main arrows ---
\draw[arrow] (core.east) -- node[midway,above, yshift=3pt,align=center]{Physical \\ Address} (mcu.west);
\draw[arrow] (mcu.east) -- node[midway,above,yshift=3pt,align=center]{DRAM \\ Location} (dram.west);

% --- Bitfield breakdown on top of PA → DRAM path ---
\node[smallbox=white,above=9mm of $(mcu.north)!0.5!(dram.north)$] (fields)
      {\centering \ttfamily \textcolor{colCh}{Ch}\,|\,
       \textcolor{colDm}{Dm}\,|\,
       \textcolor{colRk}{Rk}\,|\,
       \textcolor{colBk}{Bk}\,|\,
       \textcolor{colRow}{Row}\,|\,
       \textcolor{colCol}{Col}};
       
\node[smallbox=white,above=7mm of $(core.north)!0.5!(mcu.north)$, align=center] (phyaddr)
      {\centering \ttfamily 0xDECAFBAD};

\end{tikzpicture}

==> figures/dram_organization.tex <==
\begin{tikzpicture}

\def\blx{0}
\def\bly{0}

\def\cellh{1}
\def\cellw{1}
\def\rown{2}
\def\coln{5}
\def\rankw{1}


\def\bankn{2}

\def\roww{{\cellw*\coln}}
\def\rankh{7}

\def\depth{0.5}  % 3D depth offset

% 3D effect for left bank - draw multiple back rectangles at different depths
\foreach \d in {1.5, 1.0, 0.5} {
  \draw[fill=red!5,draw=black!10] ({\blx + \rankw+\d},{\bly+\d})
    rectangle ({\blx+\rankw+\coln*\cellw+\d}, {\bly+\cellh+\d});
  \draw[fill=red!5,draw=black!10] ({\blx + \rankw+\d},{\bly+\rankh-\cellh+\d})
    rectangle ({\blx+\rankw+\coln*\cellw+\d}, {\bly+\rankh+\d});

  \foreach\row in {1,2,4,5}{
    \foreach\column in {0,1,2,3,4} {
      \draw[fill=yellow!3,draw=black!10]
        ({\blx+\rankw+\column*\cellw+\d}, {\bly+\row*\cellh+\d})
        rectangle ({\blx+\rankw+(\column+1)*\cellw+\d}, {\bly+(\row+1)*\cellh+\d});
    }
  }
}

% Single 3D rank for left bank
\draw[fill=cyan!10,draw=black!70] ({\blx+1.5},{\bly+1.5})
  rectangle ({\blx+\rankw+1.5},{\bly + \rankh+1.5});

% Connect rank front to back with lines for 3D effect
\draw[black] (\blx,\bly) -- ({\blx+1.5},{\bly+1.5});
\draw[black] ({\blx+\rankw},\bly) -- ({\blx+\rankw+1.5},{\bly+1.5});
\draw[black] (\blx,{\bly+\rankh}) -- ({\blx+1.5},{\bly+\rankh+1.5});
\draw[black] ({\blx+\rankw},{\bly+\rankh}) -- ({\blx+\rankw+1.5},{\bly+\rankh+1.5});
\fill[cyan!10,opacity=0.8] 
    (\blx,{\bly+\rankh}) --
    ({\blx+\rankw},{\bly+\rankh}) --
    ({\blx+\rankw+1.5},{\bly+\rankh+1.5}) --
    ({\blx+1.5},{\bly+\rankh+1.5}) -- cycle;
\fill[cyan!10,opacity=0.8] 
    ({\blx+\rankw},{\bly+\rankh}) --
    ({\blx+\rankw+1.5},{\bly+\rankh+1.5}) --
    ({\blx+\rankw+1.5},{\bly+1.5}) --
    ({\blx+\rankw},{\bly+1.5}) -- cycle;

% Connect other components front to back
%\draw[black!10] ({\blx+\rankw},{\bly+\rankh}) -- ({\blx+\rankw+1.5},{\bly+\rankh+1.5});
%\draw[black!10] ({\blx+\rankw+\coln*\cellw},{\bly+\rankh}) -- ({\blx+\rankw+\coln*\cellw+1.5},{\bly+\rankh+1.5});

\draw[fill=cyan!10,draw=black] (\blx,\bly)
  rectangle ({\blx+\rankw},{\bly + \rankh}) node[midway, rotate=90] {\LARGE Rank};



\foreach\row in {1,2,4,5}{
  \foreach\column in {0,1,2,3,4} {
    \pgfmathrandominteger{\randbit}{0}{1}
    \draw[fill=yellow!10,draw=black]
      ({\blx+\rankw+\column*\cellw}, {\bly+\row*\cellh})
      rectangle ({\blx+\rankw+(\column+1)*\cellw}, {\bly+(\row+1)*\cellh})
      node[midway] {\LARGE \randbit};
  }
}

% Draw row buffers after 3D polygons
\draw[fill=red!10,draw=black] ({\blx + \rankw},\bly)
  rectangle ({\blx+\rankw+\coln*\cellw}, {\bly+\cellh})
  node[midway] {\LARGE Row Buffer};
\draw[fill=red!10,draw=black] ({\blx + \rankw},{\bly+\rankh-\cellh})
  rectangle ({\blx+\rankw+\coln*\cellw}, {\bly+\rankh})
  node[midway] {\LARGE Row Buffer};

\def\blx{8}
\def\bly{0}

% 3D effect for right bank - draw multiple back rectangles at different depths
\foreach \d in {1.5, 1.0, 0.5} {
  \draw[fill=red!5,draw=black!10] ({\blx+\d},{\bly+\d})
    rectangle ({\blx+\coln*\cellw+\d}, {\bly+\cellh+\d});
  \draw[fill=red!5,draw=black!10] ({\blx+\d},{\bly+\rankh-\cellh+\d})
    rectangle ({\blx+\coln*\cellw+\d}, {\bly+\rankh+\d});

  \foreach\row in {1,2,4,5}{
    \foreach\column in {0,1,2,3,4} {
      \draw[fill=yellow!3,draw=black!10]
        ({\blx+\column*\cellw+\d}, {\bly+\row*\cellh+\d})
        rectangle ({\blx+(\column+1)*\cellw+\d}, {\bly+(\row+1)*\cellh+\d});
    }
  }
}

% Single 3D rank for right bank
\draw[fill=cyan!5,draw=black!70] ({\blx+(\coln*\cellw)+1.5},{\bly+1.5})
  rectangle ({\blx+(\coln*\cellw)+\rankw+1.5},{\bly + \rankh+1.5});

% Connect rank front to back with lines for 3D effect
\draw[black!70] ({\blx+(\coln*\cellw)},\bly) -- ({\blx+(\coln*\cellw)+1.5},{\bly+1.5});
\draw[black!70] ({\blx+(\coln*\cellw)},\bly+\rankh) -- ({\blx+(\coln*\cellw)+1.5},{\bly+\rankh+1.5});
\draw[black!70] ({\blx+(\coln*\cellw)+\rankw},\bly) -- ({\blx+(\coln*\cellw)+\rankw+1.5},{\bly+1.5});
\draw[black!70] ({\blx+(\coln*\cellw)+\rankw},{\bly+\rankh}) -- ({\blx+(\coln*\cellw)+\rankw+1.5},{\bly+\rankh+1.5});

\fill[cyan!10,opacity=0.8] 
    ({\blx+(\coln*\cellw)},{\bly+\rankh}) --
    ({\blx+(\coln*\cellw)+\rankw},{\bly+\rankh}) --
    ({\blx+(\coln*\cellw)+\rankw+1.5},{\bly+\rankh+1.5}) --
    ({\blx+(\coln*\cellw)+1.5},{\bly+\rankh+1.5}) -- cycle;
\fill[cyan!10,opacity=0.8] 
    ({\blx+(\coln*\cellw)},{\bly}) --
    ({\blx+(\coln*\cellw)+\rankw},{\bly}) --
    ({\blx+(\coln*\cellw)+\rankw+1.5},{\bly+1.5}) --
    ({\blx+(\coln*\cellw)+1.5},{\bly+1.5}) -- cycle;
\fill[cyan!10,opacity=0.8] 
    ({\blx+(\coln*\cellw)+\rankw},{\bly+\rankh}) --
    ({\blx+(\coln*\cellw)+\rankw+1.5},{\bly+\rankh+1.5}) --
    ({\blx+(\coln*\cellw)+\rankw+1.5},{\bly+1.5}) --
    ({\blx+(\coln*\cellw)+\rankw},{\bly}) -- cycle;

% Connect other components front to back
%\draw[black!70] (\blx,{\bly+\rankh}) -- ({\blx+1.5},{\bly+\rankh+1.5});
%\draw[black!70] ({\blx+\coln*\cellw},{\bly+\rankh}) -- ({\blx+\coln*\cellw+1.5},{\bly+\rankh+1.5});

\draw[fill=cyan!10,draw=black] ({\blx+(\coln*\cellw)},\bly)
  rectangle ({\blx+(\coln*\cellw)+\rankw},{\bly + \rankh})
  node[midway, rotate=90] {\LARGE Rank};

% Draw row buffers after 3D polygons for right bank
\draw[fill=red!10,draw=black] ({\blx},\bly)
  rectangle ({\blx+\coln*\cellw}, {\bly+\cellh})
  node[midway] {\LARGE Row Buffer};
\draw[fill=red!10,draw=black] ({\blx},{\bly+\rankh-\cellh})
  rectangle ({\blx+\coln*\cellw}, {\bly+\rankh})
  node[midway] {\LARGE Row Buffer};

\foreach\row in {1,2,4,5}{
  \foreach\column in {0,1,2,3,4} {
    \pgfmathrandominteger{\randbit}{0}{1}
    \draw[fill=yellow!10,draw=black]
      ({\blx+\column*\cellw}, {\bly+\row*\cellh})
      rectangle ({\blx+(\column+1)*\cellw}, {\bly+(\row+1)*\cellh})
      node[midway] {\LARGE \randbit};
  }
}

\draw[dashed] (-0.5,-0.5) rectangle (16,9) node[above, xshift=-15pt] {\LARGE DIMM};


\draw [decorate,decoration={brace,amplitude=5pt,raise=0.3ex}]
(6,4) -- (5,4) node[midway, yshift = -13pt, thick] {\LARGE Column};

\draw [decorate,decoration={brace,amplitude=5pt,raise=0.3ex}]
(6,5) -- (6,4) node[midway, xshift = 30, thick] {\LARGE Row};

\draw [decorate,decoration={brace,amplitude=5pt,raise=0.3ex}]
(6,3) -- (6,0) node[midway, xshift = 30, thick] {\LARGE Bank};

\end{tikzpicture}

==> figures/function_constraints.tex <==
\begin{tikzpicture}[%
    bit/.style   ={draw,minimum width=8mm,minimum height=8mm,
                   font=\small,align=center},
    pa/.style    ={bit,fill=blue!10},
    ri/.style    ={bit,fill=orange!20},
    xor/.style   ={draw,circle,inner sep=0pt,minimum size=5mm},
    >=Stealth,   % arrow tip
]
% -------- physical‑address row (bottom) --------------
\foreach \i/\val in {0/0,1/1,2/0,3/1,4/1,5/0,6/0}
  \node[pa] (p\i) at (\i*1.05,0) {\val\\ $p_{\i}$};

\node[anchor=north,font=\normalsize] at ($(p3.south)+(0,-.2)$)
    {Physical address};

% -------- row‑index row (top) -------------------------
\foreach \i/\val in {0/0,1/1,2/0,3/1,4/1,5/0,6/0}
  \node[ri] (r\i) at (\i*1.05,3) {\val\\ $r_{\i}$};

\node[anchor=south,font=\normalsize] at ($(r3.north)+(0,+.2)$)
    {Row index};


\node[xor] (x0) at ($(r0)!0.5!(p0)$) {};
\draw[->] (p0.north) |- (x0.south);
\draw[->] (p1.north) |- (x0.east);
\draw[->] (p2.north) |- (x0.east);
\draw[->] (x0.north) -- (r0.south);

\node[xor] (x2) at ($(r5)!0.5!(p5)$) {};
\draw[->] (p4.north) |- (x2);
\draw[->] (p6.north) |- (x2);
\draw[->] (x2) -- (r5.south);

% label the XOR bubbles
\node at (x0) {$\oplus$};
\node at (x2) {$\oplus$};

\draw[blue!50, dashed, very thick] (-0.65,-.5) rectangle (2.63, 3.5);
\draw[red!50, very thick] (3.68,-.5) rectangle (6.85, 3.5);

\end{tikzpicture}

==> figures/linear_example.tex <==
\begin{tikzpicture}[%
    bit/.style   ={draw,minimum width=8mm,minimum height=8mm,
                   font=\normalsize,align=center},
    pa/.style    ={bit,fill=blue!10},
    ri/.style    ={bit,fill=orange!20},
    xor/.style   ={draw,circle,inner sep=0pt,minimum size=5mm},
    >=Stealth,   % arrow tip
]


% ───── helper: three‑segment connector ─────
\newcommand{\halfConnector}[2]{%
  % #1 = source node (use an anchor, e.g. p0.north)
  % #2 = target node (use an anchor, e.g. x0.south)
  \draw[->]
    let
      \p1 = (#1),       % source point
      \p2 = (#2),       % target point
      \n1 = {(\y1+\y2)/2}   % y‑coordinate halfway between them
    in
      (\p1)                       % start
      -- (\x1,\n1)                % half‑vertical
      -- (\x2,\n1)                % horizontal
      -- (\p2);                   % final half‑vertical
}




% -------- row‑index row (top) -------------------------
\foreach \i/\val in {0/1,1/0,2/1}
  \node[ri] (r\i) at (\i*3.15,2.5) {\val\\ $b_{\i}$};

\node[anchor=north] (bi) at ($(r1.north)+(0,.7)$)
    {\large Bank Index};

% -------- physical‑address row (bottom) --------------
\foreach \i/\val in {0/0,1/1,2/0,3/1,4/1,5/1}
  \node[pa] (p\i) at (\i*1.26,0) {\val\\ $p_{\i}$};

\node[anchor=south] at ($(bi.south)+(0,-4.4)$)
    {\large Physical Address};

\node[xor] (x0) at ($(r0)!0.5!(p0 -| r0)$) {};
\halfConnector{p0.north}{x0.south}
\halfConnector{p1.north}{x0.south}
\draw[->] (x0.north) -- (r0.south);


\node[xor] (x1) at ($(r1)!0.5!(p2 -| r1)$) {};
\halfConnector{p2.north}{x1.south}
\halfConnector{p3.north}{x1.south}
\halfConnector{p4.north}{x1.south}
\draw[->] (x1.north) -- (r1.south);

\node[xor] (x2) at ($(r2)!0.5!(p5 -| r2)$) {};
\halfConnector{p5.north}{x2.south}
\draw[->] (x2.north) -- (r2.south);



% label the XOR bubbles
\node at (x0) {$\oplus$};
\node at (x1) {$\oplus$};
\node at (x2) {$\oplus$};

\node[anchor=west] at ($(r2.east)+(0.1,0)$)
    {\textbf{= 5}};
\node[anchor=west] at ($(p5.east)+(0.1,0)$)
    {\textbf{= 58}};


\end{tikzpicture}

==> figures/pipeline_figure.tex <==
% Requires: \usetikzlibrary{arrows.meta, positioning, calc}
% ───── helper: three‑segment connector ─────
\newcommand{\halfConnector}[2]{%
  % #1 = source node (use an anchor, e.g. p0.north)
  % #2 = target node (use an anchor, e.g. x0.south)
  \draw[arrow]
    let
      \p1 = (#1),       % source point
      \p2 = (#2),       % target point
      \n1 = {(\y1+\y2)/2}   % y‑coordinate halfway between them
    in
      (\p1)                       % start
      -- (\x1,\n1)                % half‑vertical
      -- (\x2,\n1)                % horizontal
      -- (\p2);                   % final half‑vertical
}%
\newcommand{\halfConnectorX}[2]{%
  % #1 = source node (use an anchor, e.g. p0.north)
  % #2 = target node (use an anchor, e.g. x0.south)
  \draw[arrow]
    let
      \p1 = (#1),       % source point
      \p2 = (#2),       % target point
      \n1 = {(\x1+\x2)/2}   % y‑coordinate halfway between them
    in
      (\p1)                       % start
      -- (\n1,\y1)                % half‑vertical
      -- (\n1,\y2)                % horizontal
      -- (\p2);                   % final half‑vertical
}%
% \usetikzlibrary{circuits.logic.US}% <‑‑ add this in your preamble
\begin{tikzpicture}[%
    font=\large,
    node distance = 7cm and 1.7cm,
    block/.style   = {draw, rounded corners, align=center,
                      minimum width=2.45cm, minimum height=0.95cm, font=\huge, inner sep=10pt},
    arrow/.style   = {-{Stealth[width=3mm, length=3mm]}, thick},
    auto]
\tikzset{
  every picture/.style = {sharp corners, font=\footnotesize},      % or rounded corners=0pt
}
% ── row 1 : bank/channel pipeline ──────────────────────────────────────────
\node[block, anchor=west]            (pairs) at (0,0)  {Generate random address\\pairs $(A_i,B_i)$};
\node[block, below=1cm of pairs] (timing) {Measure latency $L$\\ \StopWatchStart $\rightarrow$ *A $\rightarrow$ *B $\rightarrow$ \StopWatchEnd};
\node[block, right=of timing, yshift=2cm] (class) {%
  \begin{tabular}{c}
    Row‑conflict test\\[2pt]
    \begin{tikzpicture}[baseline=(current bounding box.south)]
      \begin{axis}[
          axis lines = box,
          axis x line* = bottom,
          axis y line* = left,
          ticks = none,
          width  = 1.4cm,
          height = 0.9cm,
          scale only axis,
          ymin   = 0, ymax = 12,
          xmin   = 0, xmax = 100,
          ybar,
          bar width = 3pt,
      ]
        \addplot+[draw=none, fill=blue!50]
          coordinates {(25,10) (35,12) (45,3)};
        \addplot+[draw=none, fill=red!50]
          coordinates {(75,5)  (85,2)  (95,3)};
        \draw[black,densely dotted]
      (axis cs:70,0)
      -- (axis cs:70,12)
      node[above,yshift=0.2em] {\footnotesize $T$};

      \end{axis}
    \end{tikzpicture}\\[-1pt]
    ($L>T$?)
  \end{tabular}%
};
\node[block,
      right=3cm of class] (D) {%
       Build difference matrix\\ \\
  $
    \mymatrix{D} \;=\;
    \begin{bmatrix}
      \addr{A}_{1}\oplus \addr{B}_{1}\\[2pt]
      \addr{A}_{2}\oplus \addr{B}_{2}\\
      \vdots\\
      \addr{A}_{\scalar{n}}\oplus \addr{B}_{\scalar{n}}
    \end{bmatrix}$%
};
\node[block, right=of D] (null)  {Solve\\$\mymatrix{D} \cdot \mymatrix{M}^{T}=0$};
\draw[arrow,dashed]
    % 1) go straight up from null.north
    (null.south) 
      -- ++(0,-25mm) coordinate(aux)
    % 2) go horizontally to the x of D, using the same y as aux,
    %    and place the label midway *above* this segment
      -- node[midway,above,xshift = 10mm]{\Large Subsampling (Sec.~\ref{sec:subsampling})} (D.south|-aux)
    % 3) go straight down into D.north
      -- (D.south);
\node[block, right=5cm of null] (masks) {
\begin{tabular}{c}   % ← one column, so every \\ starts a new row
    Choose Bank Function $\mymatrix{M}$   \\[4pt]
    \begin{tikzpicture}[%
    x=3.8mm, y=4mm,                         % << shrink here
    >={Stealth[length=0.9mm,width=0.7mm]},
    bit/.style={draw, rectangle, minimum width=2mm,
                minimum height=2mm, font=\tiny, align=center, inner sep=2pt},
    xor/.style={draw, circle, inner sep=0pt, minimum size=2mm}
  ]
  % physical address bits (bottom)
  \foreach \i in {0,...,5}
      \node[bit] (p\i) at (\i,0) {$P_{\i}$};
  % bank‑index bits (top)
  \foreach \i in {0,1}
      \node[bit] (r\i) at ({\i*3+1},2) {$B_{\i}$};
  % XOR bubbles
  \node[xor] (x0) at (1.2,1) {\tiny$\bigoplus$};
  \node[xor] (x1) at (4.2,1) {\tiny$\bigoplus$};
  % wiring
  \draw[->] (p0.north) |- (x0.south);
  \draw[->] (p1.north) |- (x0.south);
  \draw[->] (x0.north) -- (r0.south);
  \draw[->] (p4.north) |- (x1.south);
  \draw[->] (p5.north) |- (x1.south);
  \draw[->] (x1.north) -- (r1.south);
\end{tikzpicture}

  \end{tabular}%
};
\draw[arrow] (pairs)  -- (timing);
\halfConnectorX{timing.east}{class.west};
\draw[arrow] (class)  -- node[above, yshift=0.2em, align=center]{\huge Conflict\\ \huge pairs} (D);
\draw[arrow] (D)      -- node[above, yshift=0.2em]{\huge $D$}(null);
\draw[arrow] (null)   -- node[above, yshift=0.35em,align=center]{\huge Space of bank \\ \huge functions $\myset{M}$}(masks);

% ── row 2 : row pipeline (starts after M is known) ────────────────────────
\node[block, below of=timing] (timing2) {Latency on same bank\\ \StopWatchStart $\rightarrow$ *A $\rightarrow$ *B $\rightarrow$ \StopWatchEnd};
\node[block, right=of timing2] (lowset) {%
  \begin{tabular}{c}
    Row-hit test\\[2pt]
    \begin{tikzpicture}[baseline=(current bounding box.south)]
      \begin{axis}[
          axis lines = box,
          axis x line* = bottom,
          axis y line* = left,
          ticks = none,
          width  = 1.4cm,
          height = 0.9cm,
          scale only axis,
          ymin   = 0, ymax = 12,
          xmin   = 0, xmax = 100,
          ybar,
          bar width = 3pt,
      ]
        \addplot+[draw=none, fill=green!50]
          coordinates {(5,0.5) (10,1) (15,1)};
        \addplot+[draw=none, fill=red!50]
          coordinates {(75,5)  (85,2)  (95,3)};
        \draw[black, densely dotted](axis cs:70,0) -- (axis cs:70,12)
      node[above,yshift=0.2em] {\footnotesize $T$};

      \end{axis}
    \end{tikzpicture}\\[-1pt]
    ($L<T$?)
  \end{tabular}%
};

\node[block,
      right=3cm of lowset] (Drow) {%
      Build difference matrix\\ \\
  $
    \mymatrix{D}_{\text{row}} \;=\;
    \begin{bmatrix}
      \addr{A}_{1}\oplus \addr{B}_{1}\\[2pt]
      \addr{A}_{2}\oplus \addr{B}_{2}\\
      \vdots\\
      \addr{A}_{\scalar{m}'}\oplus \addr{B}_{\scalar{m}'}
    \end{bmatrix}$%
};
\node[block, right=of Drow] (null2) {Solve\\$\mymatrix{D}_{\text{row}}\cdot\mymatrix{R}^{T}=0$\\(Sec.~\ref{sec:row-basis})};
\node[block, right=5cm of null2] (rowp) {
\begin{tabular}{c}   % ← one column, so every \\ starts a new row
 
    Plausible Row Function $\mymatrix{R}$\\ (Sec.~\ref{sec:plausible-basis})  \\[4pt]
    \begin{tikzpicture}[%
    x=3.8mm, y=4mm,                         % << shrink here
    >={Stealth[length=0.9mm,width=0.7mm]},
    bit/.style={draw, rectangle, minimum width=2mm,
                minimum height=2mm, font=\tiny, align=center, inner sep=2pt},
    xor/.style={draw, circle, inner sep=0pt, minimum size=2mm}
  ]

  % physical address bits (bottom)
  \foreach \i in {0,...,5}
      \node[bit] (p\i) at (\i,2) {$P_{\i}$};

  % bank‑index bits (top)
  \foreach \i in {0,1,2,3}
      \node[bit] (r\i) at ({\i*1.5+0.25},0) {$R_{\i}$};


  % wiring
  \draw[->] (p1.south) -- (r0.north);
  \draw[->] (p2.south) -- (r1.north);
  \draw[->] (p3.south) -- (r2.north);
  \draw[->] (p4.south) -- (r3.north);
  
\end{tikzpicture}

  \end{tabular}%
};

\halfConnector{masks.south}{timing2.north};
\draw[arrow] (timing2) -- (lowset);
\draw[arrow] (lowset)  -- node[above, yshift=0.2em, align=center]{\huge Hit\\ \huge pairs}(Drow);
\draw[arrow] (Drow)    -- node[above, yshift=0.2em]{\huge $D_{\text{row}}$}(null2);
\draw[arrow] (null2)   -- node[above, yshift=0.2em, align=center]{\huge Space of row \\\huge functions $\myset{R}$}(rowp);

\node[block, below of=rowp] (map) {
\begin{tabular}{c}   % ← one column, so every \\ starts a new row
    Complete Addressing Function $\mymatrix{F} = [\mymatrix{M};\mymatrix{R}]$\\ (Sec.~\ref{sec:plausible-basis}) \\[4pt]
    \begin{tikzpicture}[%
    x=3.8mm, y=4mm,                         % << shrink here
    >={Stealth[length=0.9mm,width=0.7mm]},
    bit/.style={draw, rectangle, minimum width=2mm,
                minimum height=2mm, font=\tiny, align=center, inner sep=2pt},
    xor/.style={draw, circle, inner sep=0pt, minimum size=2mm}
  ]

  % physical address bits (bottom)
  \foreach \i in {0,...,5}
      \node[bit] (p\i) at (\i,0) {$P_{\i}$};

  % row‑index bits (bottom)
  \foreach \i in {0,1,2,3}
      \node[bit] (r\i) at ({\i*1.5+0.25},-2) {$R_{\i}$};


  % wiring
  \draw[->] (p1.south) -- (r0.north);
  \draw[->] (p2.south) -- (r1.north);
  \draw[->] (p3.south) -- (r2.north);
  \draw[->] (p4.south) -- (r3.north);

  % bank‑index bits (top)
  \foreach \i in {0,1}
      \node[bit] (r\i) at ({\i*3+1},2) {$B_{\i}$};

  % XOR bubbles
  \node[xor] (x0) at (1,1) {\tiny$\bigoplus$};
  \node[xor] (x1) at (4,1) {\tiny$\bigoplus$};

  % wiring
  \draw[->] (p0.north) |- (x0.south);
  \draw[->] (p1.north) |- (x0.south);
  \draw[->] (x0.north) -- (r0.south);


  \draw[->] (p4.north) |- (x1.south);
  \draw[->] (p5.north) |- (x1.south);
  \draw[->] (x1.north) -- (r1.south);
  
\end{tikzpicture}
  \end{tabular}%
};


\coordinate (join) at ($(map.east)+(10mm,0)$);

% 2) from masks.east:
\draw[arrow]
  (masks.east)
    -- (join|-masks.east)  % horiz → the join‑x at masks’s y
    -- (join)              % vert  → join’s y (same as map.east)
    -- (map.east);         % horiz → back into map

% 3) from rowp.east:
\draw[arrow]
  (rowp.east)
    -- (join|-rowp.east)   % horiz → the same join‑x at rowp’s y
    -- (join)              % vert  → join’s y
    -- (map.east);         % horiz → back into map
\node[draw, dashed, red,
      rounded corners,
      thick,
      inner sep=8pt,
      fit=(pairs)(timing)(timing2),
      fill=red!50,
      fill opacity=0.2,
      text opacity=1,
      label=below:{\huge Data Generation}] (data){};
\path let
  \p1 = (data.west),
  \p2 = (data.east)
in
  \pgfextra{\global\edef\AttackWidth{\the\dimexpr\x2-\x1\relax}};

\path let
  \p1 = (map.north),
  \p2 = (map.south)
in
  \pgfextra{%
    \global\edef\mapHeight{\the\dimexpr\y1-\y2\relax}%
  };

\node[draw, dotted, black, rounded corners, thick, inner sep=8pt, fit=(D)(null)(aux)(masks), label=south:{\huge (Sec. \ref{sec:nullspace-analysis})}] (demo) {};

\node[draw, dotted, black, rounded corners, thick, inner sep=8pt, fit=(Drow)(null2),label=south:{\huge (Sec. \ref{sec:finding-row-bits})}] (demo2) {};

\node[block,
      minimum width=\AttackWidth,
      minimum height=\mapHeight,
      align=center, fill = red!50]
  (attack)
  at ($(data.center |- map.center)$) % x from data.center, y from map.center
  {%
    \Huge \textbf{ATTACK}\\
    Rowhammer,\dots
  };
\draw[arrow] (map.west) |- (attack.east);


\node[draw, dashed, black, rounded corners, thin, inner sep=8pt, fit=(data)(attack), label=above:{\huge On Target}] {};
\node[draw, dashed, blue,
      rounded corners,
      thick,
      inner sep=8pt,
      fit=(map)(lowset)(Drow)(null2)(rowp)(class)(demo)(demo2)(masks)(join),
      fill=blue!50,
      fill opacity=0.2,
      text opacity=1,
      label=above:{\huge Reversing}] {};
\end{tikzpicture}

==> figures/subsampling.tex <==
\begin{tikzpicture}[
  box/.style  = {draw, rounded corners, align=left,
                 inner sep=6pt, font=\normalsize},
  arr/.style  = {-{Stealth[length=3mm]}, thick},
]

% --- full data set (kept small) ----------------------------
\node[box] (full) {\textbf{Total pairs $D$}};

% --- three subsamples with masks ---------------------------
\node[box, right=2cm of full] (sub1) {%
  \textbf{Subsample $D_1$}\\[3pt]
  \\Solutions :\\[3pt]
  \colorbox{blue!20}{\ttfamily 0xA53E9000}\\
  \colorbox{purple!20}{\ttfamily 0x4C21A000}\\
  \colorbox{yellow!20}{\ttfamily 0x80000000}\\
  \colorbox{white}{\textcolor{red}{\sout{\ttfamily 0x12F00000}}}
};
\node[box, below=0.3cm of sub1] (sub2) {%
  \textbf{Subsample $D_2$}\\[3pt]
  \\Solutions :\\[3pt]
  \colorbox{blue!20}{\ttfamily 0xA53E9000}\\
  \colorbox{green!20}{\ttfamily 0x00000800}\\
  \colorbox{yellow!20}{\ttfamily 0x80000000}\\
  \colorbox{white}{\textcolor{red}{\sout{\ttfamily 0x03C40000}}}
};
\node[box, above=0.3cm of sub1] (sub3) {%
  \textbf{Subsample $D_3$}\\[3pt]
  \\Solutions :\\[3pt]
  \colorbox{purple!20}{\ttfamily 0x4C21A000}\\
  \colorbox{yellow!20}{\ttfamily 0x80000000}\\
  \colorbox{green!20}{\ttfamily 0x00000800} \\
  \colorbox{white}{\textcolor{red}{\sout{\ttfamily 0xDEADA550}}}
};

% --- majority‑vote result ---------------------------------
\node[box, right=2cm of sub1, yshift=-0.15cm] (vote) {%
  \textbf{Majority vote}\\[3pt]
  \colorbox{green!20}{\ttfamily 0x00000800}\\
  \colorbox{purple!20}{\ttfamily 0x4C21A000}\\
  \colorbox{yellow!20}{\ttfamily 0x80000000}\\
  \colorbox{blue!20}{\ttfamily 0xA53E9000}
};

% --- arrows -----------------------------------------------
\foreach \s in {sub1,sub2,sub3}{
   \draw[arr] (full) -- (\s);
   \draw[arr] (\s) -- (vote);
}
\end{tikzpicture}

==> figures/toy_example.tex <==
\begin{tikzpicture}[
  box/.style = {draw, rounded corners, inner sep=4pt, font=\normalsize},
  arr/.style = {-{Stealth[length=3mm]}, thick},
]
\node[box, align=center] (pairs) {%
  \textbf{Eight conflict pairs}\\[2pt]
  \begin{tabular}{cc}
  $\addr{A}$ & $\addr{B}$\\\toprule
  0000 & 0001\\
  1000 & 1001\\
  0100 & 0101\\
  1110 & 1111\\
  0000 & 0010\\
  1100 & 1110\\
  0011 & 0001\\
  1010 & 1001
  \end{tabular}
};
\node[box, align=center, right=1cm of pairs] (D) {%
  \textbf{Difference matrix $\mymatrix{D}$}\\[2pt]
  $\addr{A} \oplus \addr{B}$\\
  \(\displaystyle
    \begin{bmatrix}
    0&0&0&1\\
    0&0&0&1\\
    0&0&0&1\\
    0&0&0&1\\
    0&0&1&0\\
    0&0&1&0\\
    0&0&1&0\\
    0&0&1&1
    \end{bmatrix}\)
};

\node[box, align=center, right=1cm of D] (rref) {%
  \textbf{Row‑reduce $\mymatrix{D}$}\\[2pt]
  \(\displaystyle
    \begin{bmatrix}
    0&0&0&1\\
    0&0&1&0
    \end{bmatrix}\)
};
\node[box, align=center, right=1cm of rref] (null) {%
  \textbf{Solve $\mymatrix{D} \cdot \mymatrix{M}^{T} = 0$}\\[2pt]
    \(\mymatrix{X} = 
  \left[
  \begin{array}{cccc}
    \rowcolor{red!15}\hspace{2pt}1 & 0 & 0 & 0\\
    \rowcolor{blue!20}\hspace{2pt}0 & 1 & 0 & 0
  \end{array}
  \right]
  \)
};



\node[box, align=center, right=1cm of null] (masks) {%
  \textbf{Recovered function}\\[2pt]
    \begin{tikzpicture}[%
    bit/.style   ={draw,minimum width=8mm,minimum height=8mm,
                   font=\small,align=center, sharp corners},
    pa/.style    ={bit},
    ri/.style    ={bit},
    xor/.style   ={draw,circle,inner sep=0pt,minimum size=5mm},
    >=Stealth,   % arrow tip
    ]
        \foreach \i in {0,1,2,3}
            \node[pa] (p\i) at (\i,0) {$\scalar{p}_{\i}$};
        \foreach \i in {0,1}
            \node[ri] (b\i) at (\i*2 + 0.5,2) {$\scalar{b}_{\i}$};
        \draw[->, red] (p0.north) -- node[left]{Mask 1}(b0.south);
        \draw[->, blue] (p1.north) -- node[right, yshift=-2pt]{Mask 2}(b1.south);
    \end{tikzpicture}
};

\draw[arr] (pairs) -- (D);
\draw[arr] (D) -- (rref);
\draw[arr] (rref) -- (null);
\draw[arr] (null) -- (masks);

\end{tikzpicture}
